From Pixels to CSI: Distilling Latent Dynamics For Efficient Wireless Resource Management

In this work, we aim to optimize the radio resource management of a communication system between a remote controller and its device, whose state is represented through image frames, without compromising the performance of the control task. We propose a novel machine learning (ML) technique to jointly model and predict the dynamics of the control system as well as the wireless propagation environment in latent space. Our method leverages two coupled joint-embedding predictive architectures (JEPAs): a control JEPA models the control dynamics and guides the predictions of a wireless JEPA, which captures the dynamics of the device's channel state information (CSI) through cross-modal conditioning. We then train a deep reinforcement learning (RL) algorithm to derive a control policy from latent control dynamics and a power predictor to estimate scheduling intervals with favorable channel conditions based on latent CSI representations. As such, the controller minimizes the usage of radio resources by utilizing the coupled JEPA networks to imagine the device's trajectory in latent space. We present simulation results on synthetic multimodal data and show that our proposed approach reduces transmit power by over 50% while maintaining control performance comparable to baseline methods that do not account for wireless optimization.

==> figures/chart.tex <==
\begin{tikzpicture}[baseline,remember picture]
    \definecolor{pregreen}{RGB}{0,255,0}
    \definecolor{preblue}{RGB}{128,82,255}
    \begin{axis}[
        width=0.25\textwidth,
        height=0.25\textwidth,
        scale only axis,
        xmin=-200,
        xmax=200,
        ymin=-180,
        ymax=180,
        xlabel = {\phantom{$x$ [m]}},
        ylabel = {\phantom{$y$ [m]}},
        tick label style={font=\scriptsize},
        label style={font=\small},
        ylabel shift = -8 pt,
        xlabel shift = -4 pt,
        ticks=none,
        legend cell align=left,
        legend style={
          fill opacity=1,
          draw opacity=1,
          text opacity=1,
          at={(1.03,0.03)},
          anchor=south west,
          draw=black,
          font=\footnotesize
        },
        encoder/.style={
          legend image code/.code={
            \foreach \x in {0,1,2,...,100}
                \draw[black!\x!red,only marks,mark=*,,mark size=0.75,mark options={fill opacity=1}] plot coordinates {(1mm-\x/7,0cm)};
          }
        },
        predictor/.style={
          legend image code/.code={
            \foreach \x in {0,1,2,...,100}
                \draw[pregreen!\x!preblue,only marks,mark=*,,mark size=0.75,mark options={fill opacity=1}] plot coordinates {(1mm-\x/7,0cm)};
          }
        }
    ]
        \addlegendimage{encoder}
        \addlegendimage{predictor}
        \legend{Embeddings, Predictions}
        \addplot[thick,blue] graphics[xmin=-200,xmax=200,ymin=-180,ymax=180] {figures/chart.png};
    \end{axis}
\end{tikzpicture}

==> figures/gt_locations.tex <==
\begin{tikzpicture}[baseline,remember picture]
    \begin{axis}[
        width=0.25\textwidth,
        height=0.25\textwidth,
        scale only axis,
        xmin=-60,
        xmax=60,
        ymin=-60,
        ymax=80,
        xlabel = {$x$ [m]},
        ylabel = {$y$ [m]},
        tick label style={font=\scriptsize},
        major tick length=2pt,
        every tick/.style={thin},
        label style={font=\footnotesize},
        ylabel shift = -8 pt,
        xlabel shift = -4 pt,
        xtick={-40, 0, 40, 80},
        ytick={-40, 0, 40},
        % legend cell align=left,
        legend style={
          fill opacity=0.5,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=black,
          font=\footnotesize
        },
        trajectory/.style={
          legend image code/.code={
            \foreach \x in {0,1,2,...,100}
                \draw[black!\x!red,only marks,mark=*,mark size=0.75,mark options={fill opacity=1}] plot coordinates {(1mm-\x/7,0cm)};
          }
        },
        antennas/.style={
          legend image code/.code={
            \draw[black,only marks,mark=triangle*,mark size=2,mark options={fill opacity=1,rotate=180}] plot coordinates {(1mm-50/7,0cm)};
          }
        }
    ]
        \addlegendimage{antennas}
        \addlegendimage{trajectory}
        \legend{Antennas, Trajectories}
        \addplot[thick,blue] graphics[xmin=-60,xmax=60,ymin=-60,ymax=80] {figures/gt_locations.png};
    \end{axis}
\end{tikzpicture}
